A Comparative Evaluation Of Transformer Models For De-Identification Of Clinical Text Data

Objective: To comparatively evaluate several transformer model architectures at identifying protected health information (PHI) in the i2b2/UTHealth 2014 clinical text de-identification challenge corpus. Methods: The i2b2/UTHealth 2014 corpus contains N=1304 clinical notes obtained from N=296 patients. Using a transfer learning framework, we fine-tune several transformer model architectures on the corpus, including: BERT-base, BERT-large, ROBERTA-base, ROBERTA-large, ALBERT-base and ALBERT-xxlarge. During fine-tuning we vary the following model hyper-parameters: batch size, number training epochs, learning rate and weight decay. We fine tune models on a training data set, we evaluate and select optimally performing models on an independent validation dataset, and lastly assess generalization performance on a held-out test dataset. We assess model performance in terms of accuracy, precision (positive predictive value), recall (sensitivity) and F1 score (harmonic mean of precision and recall). We are interested in overall model performance (PHI identified vs. PHI not identified), as well as PHI-specific model performance. Results: We observe that the ROBERTA-large models perform best at identifying PHI in the i2b2/UTHealth 2014 corpus, achieving >99% overall accuracy and 96.7% recall/precision on the heldout test corpus. Performance was good across many PHI classes; however, accuracy/precision/recall decreased for identification of the following entity classes: professions, organizations, ages, and certain locations. Conclusions: Transformers are a promising model class/architecture for clinical text de-identification. With minimal hyper-parameter tuning transformers afford researchers/clinicians the opportunity to obtain (near) state-of-the-art performance.

==> (inline-0) <==
\begin{longtable}{|l|c|}
    \caption{BERT-base model description and parameter counts.}\\
    \hline
    \textbf{Module} & \textbf{Number Parameters}  \\
    \hline
    \endfirsthead
    \multicolumn{2}{c}%
    {\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
    \hline
    \textbf{Module} & \textbf{Number Parameters} \\
    \hline
    \endhead
    \hline \multicolumn{2}{r}{\textit{Continued on next page}} \\
    \endfoot
    \hline
    \endlastfoot

       bert.embeddings.word.embeddings.weight & 23440896 \\
       bert.embeddings.position.embeddings.weight & 393216 \\
       bert.embeddings.token.type.embeddings.weight & 1536 \\ bert.embeddings.LayerNorm.weight & 768 \\
       bert.embeddings.LayerNorm.bias & 768 \\
       bert.encoder.layer.0.attention.self.query.weight &   589824 \\
       bert.encoder.layer.0.attention.self.query.bias & 768 \\
       bert.encoder.layer.0.attention.self.key.weight & 589824 \\
       bert.encoder.layer.0.attention.self.key.bias & 768 \\
       bert.encoder.layer.0.attention.self.value.weight & 589824 \\
       bert.encoder.layer.0.attention.self.value.bias & 768 \\ bert.encoder.layer.0.attention.output.dense.weight & 589824 \\
       bert.encoder.layer.0.attention.output.dense.bias & 768 \\
       bert.encoder.layer.0.attention.output.LayerNorm.weight & 768 \\
       bert.encoder.layer.0.attention.output.LayerNorm.bias & 768 \\
       bert.encoder.layer.0.intermediate.dense.weight & 2359296 \\
       bert.encoder.layer.0.intermediate.dense.bias & 3072 \\
       bert.encoder.layer.0.output.dense.weight & 2359296 \\
       bert.encoder.layer.0.output.dense.bias & 768 \\
       bert.encoder.layer.0.output.LayerNorm.weight & 768 \\
       bert.encoder.layer.0.output.LayerNorm.bias & 768 \\
       
       bert.encoder.layer.1.attention.self.query.weight &   589824 \\
       bert.encoder.layer.1.attention.self.query.bias & 768 \\
       bert.encoder.layer.1.attention.self.key.weight & 589824 \\
       bert.encoder.layer.1.attention.self.key.bias & 768 \\
       bert.encoder.layer.1.attention.self.value.weight & 589824 \\
       bert.encoder.layer.1.attention.self.value.bias & 768 \\ bert.encoder.layer.1.attention.output.dense.weight & 589824 \\
       bert.encoder.layer.1.attention.output.dense.bias & 768 \\
       bert.encoder.layer.1.attention.output.LayerNorm.weight & 768 \\
       bert.encoder.layer.1.attention.output.LayerNorm.bias & 768 \\
       bert.encoder.layer.1.intermediate.dense.weight & 2359296 \\
       bert.encoder.layer.1.intermediate.dense.bias & 3072 \\
       bert.encoder.layer.1.output.dense.weight & 2359296 \\
       bert.encoder.layer.1.output.dense.bias & 768 \\
       bert.encoder.layer.1.output.LayerNorm.weight & 768 \\
       bert.encoder.layer.1.output.LayerNorm.bias & 768 \\
       
       bert.encoder.layer.2.attention.self.query.weight &   589824 \\
       bert.encoder.layer.2.attention.self.query.bias & 768 \\
       bert.encoder.layer.2.attention.self.key.weight & 589824 \\
       bert.encoder.layer.2.attention.self.key.bias & 768 \\
       bert.encoder.layer.2.attention.self.value.weight & 589824 \\
       bert.encoder.layer.2.attention.self.value.bias & 768 \\ bert.encoder.layer.2.attention.output.dense.weight & 589824 \\
       bert.encoder.layer.2.attention.output.dense.bias & 768 \\
       bert.encoder.layer.2.attention.output.LayerNorm.weight & 768 \\
       bert.encoder.layer.2.attention.output.LayerNorm.bias & 768 \\
       bert.encoder.layer.2.intermediate.dense.weight & 2359296 \\
       bert.encoder.layer.2.intermediate.dense.bias & 3072 \\
       bert.encoder.layer.2.output.dense.weight & 2359296 \\
       bert.encoder.layer.2.output.dense.bias & 768 \\
       bert.encoder.layer.2.output.LayerNorm.weight & 768 \\
       bert.encoder.layer.2.output.LayerNorm.bias & 768 \\
       
       bert.encoder.layer.3.attention.self.query.weight &   589824 \\
       bert.encoder.layer.3.attention.self.query.bias & 768 \\
       bert.encoder.layer.3.attention.self.key.weight & 589824 \\
       bert.encoder.layer.3.attention.self.key.bias & 768 \\
       bert.encoder.layer.3.attention.self.value.weight & 589824 \\
       bert.encoder.layer.3.attention.self.value.bias & 768 \\ bert.encoder.layer.3.attention.output.dense.weight & 589824 \\
       bert.encoder.layer.3.attention.output.dense.bias & 768 \\
       bert.encoder.layer.3.attention.output.LayerNorm.weight & 768 \\
       bert.encoder.layer.3.attention.output.LayerNorm.bias & 768 \\
       bert.encoder.layer.3.intermediate.dense.weight & 2359296 \\
       bert.encoder.layer.3.intermediate.dense.bias & 3072 \\
       bert.encoder.layer.3.output.dense.weight & 2359296 \\
       bert.encoder.layer.3.output.dense.bias & 768 \\
       bert.encoder.layer.3.output.LayerNorm.weight & 768 \\
       bert.encoder.layer.3.output.LayerNorm.bias & 768 \\
       
       bert.encoder.layer.4.attention.self.query.weight &   589824 \\
       bert.encoder.layer.4.attention.self.query.bias & 768 \\
       bert.encoder.layer.4.attention.self.key.weight & 589824 \\
       bert.encoder.layer.4.attention.self.key.bias & 768 \\
       bert.encoder.layer.4.attention.self.value.weight & 589824 \\
       bert.encoder.layer.4.attention.self.value.bias & 768 \\ bert.encoder.layer.4.attention.output.dense.weight & 589824 \\
       bert.encoder.layer.4.attention.output.dense.bias & 768 \\
       bert.encoder.layer.4.attention.output.LayerNorm.weight & 768 \\
       bert.encoder.layer.4.attention.output.LayerNorm.bias & 768 \\
       bert.encoder.layer.4.intermediate.dense.weight & 2359296 \\
       bert.encoder.layer.4.intermediate.dense.bias & 3072 \\
       bert.encoder.layer.4.output.dense.weight & 2359296 \\
       bert.encoder.layer.4.output.dense.bias & 768 \\
       bert.encoder.layer.4.output.LayerNorm.weight & 768 \\
       bert.encoder.layer.4.output.LayerNorm.bias & 768 \\
       
       bert.encoder.layer.5.attention.self.query.weight &   589824 \\
       bert.encoder.layer.5.attention.self.query.bias & 768 \\
       bert.encoder.layer.5.attention.self.key.weight & 589824 \\
       bert.encoder.layer.5.attention.self.key.bias & 768 \\
       bert.encoder.layer.5.attention.self.value.weight & 589824 \\
       bert.encoder.layer.5.attention.self.value.bias & 768 \\ bert.encoder.layer.5.attention.output.dense.weight & 589824 \\
       bert.encoder.layer.5.attention.output.dense.bias & 768 \\
       bert.encoder.layer.5.attention.output.LayerNorm.weight & 768 \\
       bert.encoder.layer.5.attention.output.LayerNorm.bias & 768 \\
       bert.encoder.layer.5.intermediate.dense.weight & 2359296 \\
       bert.encoder.layer.5.intermediate.dense.bias & 3072 \\
       bert.encoder.layer.5.output.dense.weight & 2359296 \\
       bert.encoder.layer.5.output.dense.bias & 768 \\
       bert.encoder.layer.5.output.LayerNorm.weight & 768 \\
       bert.encoder.layer.5.output.LayerNorm.bias & 768 \\
       
       bert.encoder.layer.6.attention.self.query.weight &   589824 \\
       bert.encoder.layer.6.attention.self.query.bias & 768 \\
       bert.encoder.layer.6.attention.self.key.weight & 589824 \\
       bert.encoder.layer.6.attention.self.key.bias & 768 \\
       bert.encoder.layer.6.attention.self.value.weight & 589824 \\
       bert.encoder.layer.6.attention.self.value.bias & 768 \\ bert.encoder.layer.6.attention.output.dense.weight & 589824 \\
       bert.encoder.layer.6.attention.output.dense.bias & 768 \\
       bert.encoder.layer.6.attention.output.LayerNorm.weight & 768 \\
       bert.encoder.layer.6.attention.output.LayerNorm.bias & 768 \\
       bert.encoder.layer.6.intermediate.dense.weight & 2359296 \\
       bert.encoder.layer.6.intermediate.dense.bias & 3072 \\
       bert.encoder.layer.6.output.dense.weight & 2359296 \\
       bert.encoder.layer.6.output.dense.bias & 768 \\
       bert.encoder.layer.6.output.LayerNorm.weight & 768 \\
       bert.encoder.layer.6.output.LayerNorm.bias & 768 \\
       
       bert.encoder.layer.7.attention.self.query.weight &   589824 \\
       bert.encoder.layer.7.attention.self.query.bias & 768 \\
       bert.encoder.layer.7.attention.self.key.weight & 589824 \\
       bert.encoder.layer.7.attention.self.key.bias & 768 \\
       bert.encoder.layer.7.attention.self.value.weight & 589824 \\
       bert.encoder.layer.7.attention.self.value.bias & 768 \\ bert.encoder.layer.7.attention.output.dense.weight & 589824 \\
       bert.encoder.layer.7.attention.output.dense.bias & 768 \\
       bert.encoder.layer.7.attention.output.LayerNorm.weight & 768 \\
       bert.encoder.layer.7.attention.output.LayerNorm.bias & 768 \\
       bert.encoder.layer.7.intermediate.dense.weight & 2359296 \\
       bert.encoder.layer.7.intermediate.dense.bias & 3072 \\
       bert.encoder.layer.7.output.dense.weight & 2359296 \\
       bert.encoder.layer.7.output.dense.bias & 768 \\
       bert.encoder.layer.7.output.LayerNorm.weight & 768 \\
       bert.encoder.layer.7.output.LayerNorm.bias & 768 \\
       
       bert.encoder.layer.8.attention.self.query.weight &   589824 \\
       bert.encoder.layer.8.attention.self.query.bias & 768 \\
       bert.encoder.layer.8.attention.self.key.weight & 589824 \\
       bert.encoder.layer.8.attention.self.key.bias & 768 \\
       bert.encoder.layer.8.attention.self.value.weight & 589824 \\
       bert.encoder.layer.8.attention.self.value.bias & 768 \\ bert.encoder.layer.8.attention.output.dense.weight & 589824 \\
       bert.encoder.layer.8.attention.output.dense.bias & 768 \\
       bert.encoder.layer.8.attention.output.LayerNorm.weight & 768 \\
       bert.encoder.layer.8.attention.output.LayerNorm.bias & 768 \\
       bert.encoder.layer.8.intermediate.dense.weight & 2359296 \\
       bert.encoder.layer.8.intermediate.dense.bias & 3072 \\
       bert.encoder.layer.8.output.dense.weight & 2359296 \\
       bert.encoder.layer.8.output.dense.bias & 768 \\
       bert.encoder.layer.8.output.LayerNorm.weight & 768 \\
       bert.encoder.layer.8.output.LayerNorm.bias & 768 \\
       
       bert.encoder.layer.9.attention.self.query.weight &   589824 \\
       bert.encoder.layer.9.attention.self.query.bias & 768 \\
       bert.encoder.layer.9.attention.self.key.weight & 589824 \\
       bert.encoder.layer.9.attention.self.key.bias & 768 \\
       bert.encoder.layer.9.attention.self.value.weight & 589824 \\
       bert.encoder.layer.9.attention.self.value.bias & 768 \\ bert.encoder.layer.9.attention.output.dense.weight & 589824 \\
       bert.encoder.layer.9.attention.output.dense.bias & 768 \\
       bert.encoder.layer.9.attention.output.LayerNorm.weight & 768 \\
       bert.encoder.layer.9.attention.output.LayerNorm.bias & 768 \\
       bert.encoder.layer.9.intermediate.dense.weight & 2359296 \\
       bert.encoder.layer.9.intermediate.dense.bias & 3072 \\
       bert.encoder.layer.9.output.dense.weight & 2359296 \\
       bert.encoder.layer.9.output.dense.bias & 768 \\
       bert.encoder.layer.9.output.LayerNorm.weight & 768 \\
       bert.encoder.layer.9.output.LayerNorm.bias & 768 \\
       
       bert.encoder.layer.10.attention.self.query.weight &   589824 \\
       bert.encoder.layer.10.attention.self.query.bias & 768 \\
       bert.encoder.layer.10.attention.self.key.weight & 589824 \\
       bert.encoder.layer.10.attention.self.key.bias & 768 \\
       bert.encoder.layer.10.attention.self.value.weight & 589824 \\
       bert.encoder.layer.10.attention.self.value.bias & 768 \\ bert.encoder.layer.10.attention.output.dense.weight & 589824 \\
       bert.encoder.layer.10.attention.output.dense.bias & 768 \\
       bert.encoder.layer.10.attention.output.LayerNorm.weight & 768 \\
       bert.encoder.layer.10.attention.output.LayerNorm.bias & 768 \\
       bert.encoder.layer.10.intermediate.dense.weight & 2359296 \\
       bert.encoder.layer.10.intermediate.dense.bias & 3072 \\
       bert.encoder.layer.10.output.dense.weight & 2359296 \\
       bert.encoder.layer.10.output.dense.bias & 768 \\
       bert.encoder.layer.10.output.LayerNorm.weight & 768 \\
       bert.encoder.layer.10.output.LayerNorm.bias & 768 \\
       
       bert.encoder.layer.11.attention.self.query.weight &   589824 \\
       bert.encoder.layer.11.attention.self.query.bias & 768 \\
       bert.encoder.layer.11.attention.self.key.weight & 589824 \\
       bert.encoder.layer.11.attention.self.key.bias & 768 \\
       bert.encoder.layer.11.attention.self.value.weight & 589824 \\
       bert.encoder.layer.11.attention.self.value.bias & 768 \\ bert.encoder.layer.11.attention.output.dense.weight & 589824 \\
       bert.encoder.layer.11.attention.output.dense.bias & 768 \\
       bert.encoder.layer.11.attention.output.LayerNorm.weight & 768 \\
       bert.encoder.layer.11.attention.output.LayerNorm.bias & 768 \\
       bert.encoder.layer.11.intermediate.dense.weight & 2359296 \\
       bert.encoder.layer.11.intermediate.dense.bias & 3072 \\
       bert.encoder.layer.11.output.dense.weight & 2359296 \\
       bert.encoder.layer.11.output.dense.bias & 768 \\
       bert.encoder.layer.11.output.LayerNorm.weight & 768 \\
       bert.encoder.layer.11.output.LayerNorm.bias & 768 \\
       classifier.weight & 31488 \\
       classifier.bias & 41 \\
       
    \bottomrule
	\end{longtable}
\begin{longtable}{|l|c|}
    \caption{BERT-large model description and parameter counts.}\\
    \hline
    \textbf{Module} & \textbf{Number Parameters}  \\
    \hline
    \endfirsthead
    \multicolumn{2}{c}%
    {\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
    \hline
    \textbf{Module} & \textbf{Number Parameters} \\
    \hline
    \endhead
    \hline \multicolumn{2}{r}{\textit{Continued on next page}} \\
    \endfoot
    \hline
    \endlastfoot
       
    bert.embeddings.word.embeddings.weight & 31254528 \\
bert.embeddings.position.embeddings.weight & 524288 \\
bert.embeddings.token.type.embeddings.weight & 2048 \\
bert.embeddings.LayerNorm.weight & 1024 \\
bert.embeddings.LayerNorm.bias & 1024 \\

bert.encoder.layer.0.attention.self.query.weight & 1048576 \\
bert.encoder.layer.0.attention.self.query.bias & 1024 \\
bert.encoder.layer.0.attention.self.key.weight & 1048576 \\
bert.encoder.layer.0.attention.self.key.bias & 1024 \\
bert.encoder.layer.0.attention.self.value.weight & 1048576 \\
bert.encoder.layer.0.attention.self.value.bias & 1024 \\
bert.encoder.layer.0.attention.output.dense.weight & 1048576 \\
bert.encoder.layer.0.attention.output.dense.bias & 1024 \\
bert.encoder.layer.0.attention.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.0.attention.output.LayerNorm.bias & 1024 \\
bert.encoder.layer.0.intermediate.dense.weight & 4194304 \\
bert.encoder.layer.0.intermediate.dense.bias & 4096 \\
bert.encoder.layer.0.output.dense.weight & 4194304 \\
bert.encoder.layer.0.output.dense.bias & 1024 \\
bert.encoder.layer.0.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.0.output.LayerNorm.bias & 1024 \\

bert.encoder.layer.1.attention.self.query.weight & 1048576 \\
bert.encoder.layer.1.attention.self.query.bias & 1024 \\
bert.encoder.layer.1.attention.self.key.weight & 1048576 \\
bert.encoder.layer.1.attention.self.key.bias & 1024 \\
bert.encoder.layer.1.attention.self.value.weight & 1048576 \\
bert.encoder.layer.1.attention.self.value.bias & 1024 \\
bert.encoder.layer.1.attention.output.dense.weight & 1048576 \\
bert.encoder.layer.1.attention.output.dense.bias & 1024 \\
bert.encoder.layer.1.attention.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.1.attention.output.LayerNorm.bias & 1024 \\
bert.encoder.layer.1.intermediate.dense.weight & 4194304 \\
bert.encoder.layer.1.intermediate.dense.bias & 4096 \\
bert.encoder.layer.1.output.dense.weight & 4194304 \\
bert.encoder.layer.1.output.dense.bias & 1024 \\
bert.encoder.layer.1.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.1.output.LayerNorm.bias & 1024 \\

bert.encoder.layer.2.attention.self.query.weight & 1048576 \\
bert.encoder.layer.2.attention.self.query.bias & 1024 \\
bert.encoder.layer.2.attention.self.key.weight & 1048576 \\
bert.encoder.layer.2.attention.self.key.bias & 1024 \\
bert.encoder.layer.2.attention.self.value.weight & 1048576 \\
bert.encoder.layer.2.attention.self.value.bias & 1024 \\
bert.encoder.layer.2.attention.output.dense.weight & 1048576 \\
bert.encoder.layer.2.attention.output.dense.bias & 1024 \\
bert.encoder.layer.2.attention.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.2.attention.output.LayerNorm.bias & 1024 \\
bert.encoder.layer.2.intermediate.dense.weight & 4194304 \\
bert.encoder.layer.2.intermediate.dense.bias & 4096 \\
bert.encoder.layer.2.output.dense.weight & 4194304 \\
bert.encoder.layer.2.output.dense.bias & 1024 \\
bert.encoder.layer.2.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.2.output.LayerNorm.bias & 1024 \\

bert.encoder.layer.3.attention.self.query.weight & 1048576 \\
bert.encoder.layer.3.attention.self.query.bias & 1024 \\
bert.encoder.layer.3.attention.self.key.weight & 1048576 \\
bert.encoder.layer.3.attention.self.key.bias & 1024 \\
bert.encoder.layer.3.attention.self.value.weight & 1048576 \\
bert.encoder.layer.3.attention.self.value.bias & 1024 \\
bert.encoder.layer.3.attention.output.dense.weight & 1048576 \\
bert.encoder.layer.3.attention.output.dense.bias & 1024 \\
bert.encoder.layer.3.attention.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.3.attention.output.LayerNorm.bias & 1024 \\
bert.encoder.layer.3.intermediate.dense.weight & 4194304 \\
bert.encoder.layer.3.intermediate.dense.bias & 4096 \\
bert.encoder.layer.3.output.dense.weight & 4194304 \\
bert.encoder.layer.3.output.dense.bias & 1024 \\
bert.encoder.layer.3.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.3.output.LayerNorm.bias & 1024 \\

bert.encoder.layer.4.attention.self.query.weight & 1048576 \\
bert.encoder.layer.4.attention.self.query.bias & 1024 \\
bert.encoder.layer.4.attention.self.key.weight & 1048576 \\
bert.encoder.layer.4.attention.self.key.bias & 1024 \\
bert.encoder.layer.4.attention.self.value.weight & 1048576 \\
bert.encoder.layer.4.attention.self.value.bias & 1024 \\
bert.encoder.layer.4.attention.output.dense.weight & 1048576 \\
bert.encoder.layer.4.attention.output.dense.bias & 1024 \\
bert.encoder.layer.4.attention.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.4.attention.output.LayerNorm.bias & 1024 \\
bert.encoder.layer.4.intermediate.dense.weight & 4194304 \\
bert.encoder.layer.4.intermediate.dense.bias & 4096 \\
bert.encoder.layer.4.output.dense.weight & 4194304 \\
bert.encoder.layer.4.output.dense.bias & 1024 \\
bert.encoder.layer.4.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.4.output.LayerNorm.bias & 1024 \\

bert.encoder.layer.5.attention.self.query.weight & 1048576 \\
bert.encoder.layer.5.attention.self.query.bias & 1024 \\
bert.encoder.layer.5.attention.self.key.weight & 1048576 \\
bert.encoder.layer.5.attention.self.key.bias & 1024 \\
bert.encoder.layer.5.attention.self.value.weight & 1048576 \\
bert.encoder.layer.5.attention.self.value.bias & 1024 \\
bert.encoder.layer.5.attention.output.dense.weight & 1048576 \\
bert.encoder.layer.5.attention.output.dense.bias & 1024 \\
bert.encoder.layer.5.attention.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.5.attention.output.LayerNorm.bias & 1024 \\
bert.encoder.layer.5.intermediate.dense.weight & 4194304 \\
bert.encoder.layer.5.intermediate.dense.bias & 4096 \\
bert.encoder.layer.5.output.dense.weight & 4194304 \\
bert.encoder.layer.5.output.dense.bias & 1024 \\
bert.encoder.layer.5.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.5.output.LayerNorm.bias & 1024 \\

bert.encoder.layer.6.attention.self.query.weight & 1048576 \\
bert.encoder.layer.6.attention.self.query.bias & 1024 \\
bert.encoder.layer.6.attention.self.key.weight & 1048576 \\
bert.encoder.layer.6.attention.self.key.bias & 1024 \\
bert.encoder.layer.6.attention.self.value.weight & 1048576 \\
bert.encoder.layer.6.attention.self.value.bias & 1024 \\
bert.encoder.layer.6.attention.output.dense.weight & 1048576 \\
bert.encoder.layer.6.attention.output.dense.bias & 1024 \\
bert.encoder.layer.6.attention.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.6.attention.output.LayerNorm.bias & 1024 \\
bert.encoder.layer.6.intermediate.dense.weight & 4194304 \\
bert.encoder.layer.6.intermediate.dense.bias & 4096 \\
bert.encoder.layer.6.output.dense.weight & 4194304 \\
bert.encoder.layer.6.output.dense.bias & 1024 \\
bert.encoder.layer.6.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.6.output.LayerNorm.bias & 1024 \\

bert.encoder.layer.7.attention.self.query.weight & 1048576 \\
bert.encoder.layer.7.attention.self.query.bias & 1024 \\
bert.encoder.layer.7.attention.self.key.weight & 1048576 \\
bert.encoder.layer.7.attention.self.key.bias & 1024 \\
bert.encoder.layer.7.attention.self.value.weight & 1048576 \\
bert.encoder.layer.7.attention.self.value.bias & 1024 \\
bert.encoder.layer.7.attention.output.dense.weight & 1048576 \\
bert.encoder.layer.7.attention.output.dense.bias & 1024 \\
bert.encoder.layer.7.attention.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.7.attention.output.LayerNorm.bias & 1024 \\
bert.encoder.layer.7.intermediate.dense.weight & 4194304 \\
bert.encoder.layer.7.intermediate.dense.bias & 4096 \\
bert.encoder.layer.7.output.dense.weight & 4194304 \\
bert.encoder.layer.7.output.dense.bias & 1024 \\
bert.encoder.layer.7.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.7.output.LayerNorm.bias & 1024 \\

bert.encoder.layer.8.attention.self.query.weight & 1048576 \\
bert.encoder.layer.8.attention.self.query.bias & 1024 \\
bert.encoder.layer.8.attention.self.key.weight & 1048576 \\
bert.encoder.layer.8.attention.self.key.bias & 1024 \\
bert.encoder.layer.8.attention.self.value.weight & 1048576 \\
bert.encoder.layer.8.attention.self.value.bias & 1024 \\
bert.encoder.layer.8.attention.output.dense.weight & 1048576 \\
bert.encoder.layer.8.attention.output.dense.bias & 1024 \\
bert.encoder.layer.8.attention.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.8.attention.output.LayerNorm.bias & 1024 \\
bert.encoder.layer.8.intermediate.dense.weight & 4194304 \\
bert.encoder.layer.8.intermediate.dense.bias & 4096 \\
bert.encoder.layer.8.output.dense.weight & 4194304 \\
bert.encoder.layer.8.output.dense.bias & 1024 \\
bert.encoder.layer.8.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.8.output.LayerNorm.bias & 1024 \\

bert.encoder.layer.9.attention.self.query.weight & 1048576 \\
bert.encoder.layer.9.attention.self.query.bias & 1024 \\
bert.encoder.layer.9.attention.self.key.weight & 1048576 \\
bert.encoder.layer.9.attention.self.key.bias & 1024 \\
bert.encoder.layer.9.attention.self.value.weight & 1048576 \\
bert.encoder.layer.9.attention.self.value.bias & 1024 \\
bert.encoder.layer.9.attention.output.dense.weight & 1048576 \\
bert.encoder.layer.9.attention.output.dense.bias & 1024 \\
bert.encoder.layer.9.attention.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.9.attention.output.LayerNorm.bias & 1024 \\
bert.encoder.layer.9.intermediate.dense.weight & 4194304 \\
bert.encoder.layer.9.intermediate.dense.bias & 4096 \\
bert.encoder.layer.9.output.dense.weight & 4194304 \\
bert.encoder.layer.9.output.dense.bias & 1024 \\
bert.encoder.layer.9.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.9.output.LayerNorm.bias & 1024 \\

bert.encoder.layer.10.attention.self.query.weight & 1048576 \\
bert.encoder.layer.10.attention.self.query.bias & 1024 \\
bert.encoder.layer.10.attention.self.key.weight & 1048576 \\
bert.encoder.layer.10.attention.self.key.bias & 1024 \\
bert.encoder.layer.10.attention.self.value.weight & 1048576 \\
bert.encoder.layer.10.attention.self.value.bias & 1024 \\
bert.encoder.layer.10.attention.output.dense.weight & 1048576 \\
bert.encoder.layer.10.attention.output.dense.bias & 1024 \\
bert.encoder.layer.10.attention.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.10.attention.output.LayerNorm.bias & 1024 \\
bert.encoder.layer.10.intermediate.dense.weight & 4194304 \\
bert.encoder.layer.10.intermediate.dense.bias & 4096 \\
bert.encoder.layer.10.output.dense.weight & 4194304 \\
bert.encoder.layer.10.output.dense.bias & 1024 \\
bert.encoder.layer.10.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.10.output.LayerNorm.bias & 1024 \\

bert.encoder.layer.11.attention.self.query.weight & 1048576 \\
bert.encoder.layer.11.attention.self.query.bias & 1024 \\
bert.encoder.layer.11.attention.self.key.weight & 1048576 \\
bert.encoder.layer.11.attention.self.key.bias & 1024 \\
bert.encoder.layer.11.attention.self.value.weight & 1048576 \\
bert.encoder.layer.11.attention.self.value.bias & 1024 \\
bert.encoder.layer.11.attention.output.dense.weight & 1048576 \\
bert.encoder.layer.11.attention.output.dense.bias & 1024 \\
bert.encoder.layer.11.attention.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.11.attention.output.LayerNorm.bias & 1024 \\
bert.encoder.layer.11.intermediate.dense.weight & 4194304 \\
bert.encoder.layer.11.intermediate.dense.bias & 4096 \\
bert.encoder.layer.11.output.dense.weight & 4194304 \\
bert.encoder.layer.11.output.dense.bias & 1024 \\
bert.encoder.layer.11.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.11.output.LayerNorm.bias & 1024 \\

bert.encoder.layer.12.attention.self.query.weight & 1048576 \\
bert.encoder.layer.12.attention.self.query.bias & 1024 \\
bert.encoder.layer.12.attention.self.key.weight & 1048576 \\
bert.encoder.layer.12.attention.self.key.bias & 1024 \\
bert.encoder.layer.12.attention.self.value.weight & 1048576 \\
bert.encoder.layer.12.attention.self.value.bias & 1024 \\
bert.encoder.layer.12.attention.output.dense.weight & 1048576 \\
bert.encoder.layer.12.attention.output.dense.bias & 1024 \\
bert.encoder.layer.12.attention.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.12.attention.output.LayerNorm.bias & 1024 \\
bert.encoder.layer.12.intermediate.dense.weight & 4194304 \\
bert.encoder.layer.12.intermediate.dense.bias & 4096 \\
bert.encoder.layer.12.output.dense.weight & 4194304 \\
bert.encoder.layer.12.output.dense.bias & 1024 \\
bert.encoder.layer.12.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.12.output.LayerNorm.bias & 1024 \\

bert.encoder.layer.13.attention.self.query.weight & 1048576 \\
bert.encoder.layer.13.attention.self.query.bias & 1024 \\
bert.encoder.layer.13.attention.self.key.weight & 1048576 \\
bert.encoder.layer.13.attention.self.key.bias & 1024 \\
bert.encoder.layer.13.attention.self.value.weight & 1048576 \\
bert.encoder.layer.13.attention.self.value.bias & 1024 \\
bert.encoder.layer.13.attention.output.dense.weight & 1048576 \\
bert.encoder.layer.13.attention.output.dense.bias & 1024 \\
bert.encoder.layer.13.attention.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.13.attention.output.LayerNorm.bias & 1024 \\
bert.encoder.layer.13.intermediate.dense.weight & 4194304 \\
bert.encoder.layer.13.intermediate.dense.bias & 4096 \\
bert.encoder.layer.13.output.dense.weight & 4194304 \\
bert.encoder.layer.13.output.dense.bias & 1024 \\
bert.encoder.layer.13.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.13.output.LayerNorm.bias & 1024 \\

bert.encoder.layer.14.attention.self.query.weight & 1048576 \\
bert.encoder.layer.14.attention.self.query.bias & 1024 \\
bert.encoder.layer.14.attention.self.key.weight & 1048576 \\
bert.encoder.layer.14.attention.self.key.bias & 1024 \\
bert.encoder.layer.14.attention.self.value.weight & 1048576 \\
bert.encoder.layer.14.attention.self.value.bias & 1024 \\
bert.encoder.layer.14.attention.output.dense.weight & 1048576 \\
bert.encoder.layer.14.attention.output.dense.bias & 1024 \\
bert.encoder.layer.14.attention.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.14.attention.output.LayerNorm.bias & 1024 \\
bert.encoder.layer.14.intermediate.dense.weight & 4194304 \\
bert.encoder.layer.14.intermediate.dense.bias & 4096 \\
bert.encoder.layer.14.output.dense.weight & 4194304 \\
bert.encoder.layer.14.output.dense.bias & 1024 \\
bert.encoder.layer.14.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.14.output.LayerNorm.bias & 1024 \\

bert.encoder.layer.15.attention.self.query.weight & 1048576 \\
bert.encoder.layer.15.attention.self.query.bias & 1024 \\
bert.encoder.layer.15.attention.self.key.weight & 1048576 \\
bert.encoder.layer.15.attention.self.key.bias & 1024 \\
bert.encoder.layer.15.attention.self.value.weight & 1048576 \\
bert.encoder.layer.15.attention.self.value.bias & 1024 \\
bert.encoder.layer.15.attention.output.dense.weight & 1048576 \\
bert.encoder.layer.15.attention.output.dense.bias & 1024 \\
bert.encoder.layer.15.attention.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.15.attention.output.LayerNorm.bias & 1024 \\
bert.encoder.layer.15.intermediate.dense.weight & 4194304 \\
bert.encoder.layer.15.intermediate.dense.bias & 4096 \\
bert.encoder.layer.15.output.dense.weight & 4194304 \\
bert.encoder.layer.15.output.dense.bias & 1024 \\
bert.encoder.layer.15.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.15.output.LayerNorm.bias & 1024 \\

bert.encoder.layer.16.attention.self.query.weight & 1048576 \\
bert.encoder.layer.16.attention.self.query.bias & 1024 \\
bert.encoder.layer.16.attention.self.key.weight & 1048576 \\
bert.encoder.layer.16.attention.self.key.bias & 1024 \\
bert.encoder.layer.16.attention.self.value.weight & 1048576 \\
bert.encoder.layer.16.attention.self.value.bias & 1024 \\
bert.encoder.layer.16.attention.output.dense.weight & 1048576 \\
bert.encoder.layer.16.attention.output.dense.bias & 1024 \\
bert.encoder.layer.16.attention.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.16.attention.output.LayerNorm.bias & 1024 \\
bert.encoder.layer.16.intermediate.dense.weight & 4194304 \\
bert.encoder.layer.16.intermediate.dense.bias & 4096 \\
bert.encoder.layer.16.output.dense.weight & 4194304 \\
bert.encoder.layer.16.output.dense.bias & 1024 \\
bert.encoder.layer.16.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.16.output.LayerNorm.bias & 1024 \\

bert.encoder.layer.17.attention.self.query.weight & 1048576 \\
bert.encoder.layer.17.attention.self.query.bias & 1024 \\
bert.encoder.layer.17.attention.self.key.weight & 1048576 \\
bert.encoder.layer.17.attention.self.key.bias & 1024 \\
bert.encoder.layer.17.attention.self.value.weight & 1048576 \\
bert.encoder.layer.17.attention.self.value.bias & 1024 \\
bert.encoder.layer.17.attention.output.dense.weight & 1048576 \\
bert.encoder.layer.17.attention.output.dense.bias & 1024 \\
bert.encoder.layer.17.attention.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.17.attention.output.LayerNorm.bias & 1024 \\
bert.encoder.layer.17.intermediate.dense.weight & 4194304 \\
bert.encoder.layer.17.intermediate.dense.bias & 4096 \\
bert.encoder.layer.17.output.dense.weight & 4194304 \\
bert.encoder.layer.17.output.dense.bias & 1024 \\
bert.encoder.layer.17.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.17.output.LayerNorm.bias & 1024 \\

bert.encoder.layer.18.attention.self.query.weight & 1048576 \\
bert.encoder.layer.18.attention.self.query.bias & 1024 \\
bert.encoder.layer.18.attention.self.key.weight & 1048576 \\
bert.encoder.layer.18.attention.self.key.bias & 1024 \\
bert.encoder.layer.18.attention.self.value.weight & 1048576 \\
bert.encoder.layer.18.attention.self.value.bias & 1024 \\
bert.encoder.layer.18.attention.output.dense.weight & 1048576 \\
bert.encoder.layer.18.attention.output.dense.bias & 1024 \\
bert.encoder.layer.18.attention.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.18.attention.output.LayerNorm.bias & 1024 \\
bert.encoder.layer.18.intermediate.dense.weight & 4194304 \\
bert.encoder.layer.18.intermediate.dense.bias & 4096 \\
bert.encoder.layer.18.output.dense.weight & 4194304 \\
bert.encoder.layer.18.output.dense.bias & 1024 \\
bert.encoder.layer.18.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.18.output.LayerNorm.bias & 1024 \\

bert.encoder.layer.19.attention.self.query.weight & 1048576 \\
bert.encoder.layer.19.attention.self.query.bias & 1024 \\
bert.encoder.layer.19.attention.self.key.weight & 1048576 \\
bert.encoder.layer.19.attention.self.key.bias & 1024 \\
bert.encoder.layer.19.attention.self.value.weight & 1048576 \\
bert.encoder.layer.19.attention.self.value.bias & 1024 \\
bert.encoder.layer.19.attention.output.dense.weight & 1048576 \\
bert.encoder.layer.19.attention.output.dense.bias & 1024 \\
bert.encoder.layer.19.attention.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.19.attention.output.LayerNorm.bias & 1024 \\
bert.encoder.layer.19.intermediate.dense.weight & 4194304 \\
bert.encoder.layer.19.intermediate.dense.bias & 4096 \\
bert.encoder.layer.19.output.dense.weight & 4194304 \\
bert.encoder.layer.19.output.dense.bias & 1024 \\
bert.encoder.layer.19.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.19.output.LayerNorm.bias & 1024 \\

bert.encoder.layer.20.attention.self.query.weight & 1048576 \\
bert.encoder.layer.20.attention.self.query.bias & 1024 \\
bert.encoder.layer.20.attention.self.key.weight & 1048576 \\
bert.encoder.layer.20.attention.self.key.bias & 1024 \\
bert.encoder.layer.20.attention.self.value.weight & 1048576 \\
bert.encoder.layer.20.attention.self.value.bias & 1024 \\
bert.encoder.layer.20.attention.output.dense.weight & 1048576 \\
bert.encoder.layer.20.attention.output.dense.bias & 1024 \\
bert.encoder.layer.20.attention.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.20.attention.output.LayerNorm.bias & 1024 \\
bert.encoder.layer.20.intermediate.dense.weight & 4194304 \\
bert.encoder.layer.20.intermediate.dense.bias & 4096 \\
bert.encoder.layer.20.output.dense.weight & 4194304 \\
bert.encoder.layer.20.output.dense.bias & 1024 \\
bert.encoder.layer.20.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.20.output.LayerNorm.bias & 1024 \\

bert.encoder.layer.21.attention.self.query.weight & 1048576 \\
bert.encoder.layer.21.attention.self.query.bias & 1024 \\
bert.encoder.layer.21.attention.self.key.weight & 1048576 \\
bert.encoder.layer.21.attention.self.key.bias & 1024 \\
bert.encoder.layer.21.attention.self.value.weight & 1048576 \\
bert.encoder.layer.21.attention.self.value.bias & 1024 \\
bert.encoder.layer.21.attention.output.dense.weight & 1048576 \\
bert.encoder.layer.21.attention.output.dense.bias & 1024 \\
bert.encoder.layer.21.attention.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.21.attention.output.LayerNorm.bias & 1024 \\
bert.encoder.layer.21.intermediate.dense.weight & 4194304 \\
bert.encoder.layer.21.intermediate.dense.bias & 4096 \\
bert.encoder.layer.21.output.dense.weight & 4194304 \\
bert.encoder.layer.21.output.dense.bias & 1024 \\
bert.encoder.layer.21.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.21.output.LayerNorm.bias & 1024 \\

bert.encoder.layer.22.attention.self.query.weight & 1048576 \\
bert.encoder.layer.22.attention.self.query.bias & 1024 \\
bert.encoder.layer.22.attention.self.key.weight & 1048576 \\
bert.encoder.layer.22.attention.self.key.bias & 1024 \\
bert.encoder.layer.22.attention.self.value.weight & 1048576 \\
bert.encoder.layer.22.attention.self.value.bias & 1024 \\
bert.encoder.layer.22.attention.output.dense.weight & 1048576 \\
bert.encoder.layer.22.attention.output.dense.bias & 1024 \\
bert.encoder.layer.22.attention.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.22.attention.output.LayerNorm.bias & 1024 \\
bert.encoder.layer.22.intermediate.dense.weight & 4194304 \\
bert.encoder.layer.22.intermediate.dense.bias & 4096 \\
bert.encoder.layer.22.output.dense.weight & 4194304 \\
bert.encoder.layer.22.output.dense.bias & 1024 \\
bert.encoder.layer.22.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.22.output.LayerNorm.bias & 1024 \\

bert.encoder.layer.23.attention.self.query.weight & 1048576 \\
bert.encoder.layer.23.attention.self.query.bias & 1024 \\
bert.encoder.layer.23.attention.self.key.weight & 1048576 \\
bert.encoder.layer.23.attention.self.key.bias & 1024 \\
bert.encoder.layer.23.attention.self.value.weight & 1048576 \\
bert.encoder.layer.23.attention.self.value.bias & 1024 \\
bert.encoder.layer.23.attention.output.dense.weight & 1048576 \\
bert.encoder.layer.23.attention.output.dense.bias & 1024 \\
bert.encoder.layer.23.attention.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.23.attention.output.LayerNorm.bias & 1024 \\
bert.encoder.layer.23.intermediate.dense.weight & 4194304 \\
bert.encoder.layer.23.intermediate.dense.bias & 4096 \\
bert.encoder.layer.23.output.dense.weight & 4194304 \\
bert.encoder.layer.23.output.dense.bias & 1024 \\
bert.encoder.layer.23.output.LayerNorm.weight & 1024 \\
bert.encoder.layer.23.output.LayerNorm.bias & 1024 \\

classifier.weight & 41984 \\
classifier.bias  & 41 \\
 
    \bottomrule
	\end{longtable}
\begin{longtable}{|l|c|}
    \caption{ROBERTA-base model description and parameter counts.}\\
    \hline
    \textbf{Module} & \textbf{Number Parameters}  \\
    \hline
    \endfirsthead
    \multicolumn{2}{c}%
    {\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
    \hline
    \textbf{Module} & \textbf{Number Parameters} \\
    \hline
    \endhead
    \hline \multicolumn{2}{r}{\textit{Continued on next page}} \\
    \endfoot
    \hline
    \endlastfoot
       
    roberta.embeddings.word.embeddings.weight & 38603520 \\
roberta.embeddings.position.embeddings.weight & 394752 \\
roberta.embeddings.token.type.embeddings.weight & 768 \\
roberta.embeddings.LayerNorm.weight & 768 \\
roberta.embeddings.LayerNorm.bias & 768 \\

roberta.encoder.layer.0.attention.self.query.weight & 589824 \\
roberta.encoder.layer.0.attention.self.query.bias & 768 \\
roberta.encoder.layer.0.attention.self.key.weight & 589824 \\
roberta.encoder.layer.0.attention.self.key.bias & 768 \\
roberta.encoder.layer.0.attention.self.value.weight & 589824 \\
roberta.encoder.layer.0.attention.self.value.bias & 768 \\
roberta.encoder.layer.0.attention.output.dense.weight & 589824 \\
roberta.encoder.layer.0.attention.output.dense.bias & 768 \\
roberta.encoder.layer.0.attention.output.LayerNorm.weight & 768 \\
roberta.encoder.layer.0.attention.output.LayerNorm.bias & 768 \\
roberta.encoder.layer.0.intermediate.dense.weight & 2359296 \\
roberta.encoder.layer.0.intermediate.dense.bias & 3072 \\
roberta.encoder.layer.0.output.dense.weight & 2359296 \\
roberta.encoder.layer.0.output.dense.bias & 768 \\
roberta.encoder.layer.0.output.LayerNorm.weight & 768 \\
roberta.encoder.layer.0.output.LayerNorm.bias & 768 \\

roberta.encoder.layer.1.attention.self.query.weight & 589824 \\
roberta.encoder.layer.1.attention.self.query.bias & 768 \\
roberta.encoder.layer.1.attention.self.key.weight & 589824 \\
roberta.encoder.layer.1.attention.self.key.bias & 768 \\
roberta.encoder.layer.1.attention.self.value.weight & 589824 \\
roberta.encoder.layer.1.attention.self.value.bias & 768 \\
roberta.encoder.layer.1.attention.output.dense.weight & 589824 \\
roberta.encoder.layer.1.attention.output.dense.bias & 768 \\
roberta.encoder.layer.1.attention.output.LayerNorm.weight & 768 \\
roberta.encoder.layer.1.attention.output.LayerNorm.bias & 768 \\
roberta.encoder.layer.1.intermediate.dense.weight & 2359296 \\
roberta.encoder.layer.1.intermediate.dense.bias & 3072 \\
roberta.encoder.layer.1.output.dense.weight & 2359296 \\
roberta.encoder.layer.1.output.dense.bias & 768 \\
roberta.encoder.layer.1.output.LayerNorm.weight & 768 \\
roberta.encoder.layer.1.output.LayerNorm.bias & 768 \\

roberta.encoder.layer.2.attention.self.query.weight & 589824 \\
roberta.encoder.layer.2.attention.self.query.bias & 768 \\
roberta.encoder.layer.2.attention.self.key.weight & 589824 \\
roberta.encoder.layer.2.attention.self.key.bias & 768 \\
roberta.encoder.layer.2.attention.self.value.weight & 589824 \\
roberta.encoder.layer.2.attention.self.value.bias & 768 \\
roberta.encoder.layer.2.attention.output.dense.weight & 589824 \\
roberta.encoder.layer.2.attention.output.dense.bias & 768 \\
roberta.encoder.layer.2.attention.output.LayerNorm.weight & 768 \\
roberta.encoder.layer.2.attention.output.LayerNorm.bias & 768 \\
roberta.encoder.layer.2.intermediate.dense.weight & 2359296 \\
roberta.encoder.layer.2.intermediate.dense.bias & 3072 \\
roberta.encoder.layer.2.output.dense.weight & 2359296 \\
roberta.encoder.layer.2.output.dense.bias & 768 \\
roberta.encoder.layer.2.output.LayerNorm.weight & 768 \\
roberta.encoder.layer.2.output.LayerNorm.bias & 768 \\

roberta.encoder.layer.3.attention.self.query.weight & 589824 \\
roberta.encoder.layer.3.attention.self.query.bias & 768 \\
roberta.encoder.layer.3.attention.self.key.weight & 589824 \\
roberta.encoder.layer.3.attention.self.key.bias & 768 \\
roberta.encoder.layer.3.attention.self.value.weight & 589824 \\
roberta.encoder.layer.3.attention.self.value.bias & 768 \\
roberta.encoder.layer.3.attention.output.dense.weight & 589824 \\
roberta.encoder.layer.3.attention.output.dense.bias & 768 \\
roberta.encoder.layer.3.attention.output.LayerNorm.weight & 768 \\
roberta.encoder.layer.3.attention.output.LayerNorm.bias & 768 \\
roberta.encoder.layer.3.intermediate.dense.weight & 2359296 \\
roberta.encoder.layer.3.intermediate.dense.bias & 3072 \\
roberta.encoder.layer.3.output.dense.weight & 2359296 \\
roberta.encoder.layer.3.output.dense.bias & 768 \\
roberta.encoder.layer.3.output.LayerNorm.weight & 768 \\
roberta.encoder.layer.3.output.LayerNorm.bias & 768 \\

roberta.encoder.layer.4.attention.self.query.weight & 589824 \\
roberta.encoder.layer.4.attention.self.query.bias & 768 \\
roberta.encoder.layer.4.attention.self.key.weight & 589824 \\
roberta.encoder.layer.4.attention.self.key.bias & 768 \\
roberta.encoder.layer.4.attention.self.value.weight & 589824 \\
roberta.encoder.layer.4.attention.self.value.bias & 768 \\
roberta.encoder.layer.4.attention.output.dense.weight & 589824 \\
roberta.encoder.layer.4.attention.output.dense.bias & 768 \\
roberta.encoder.layer.4.attention.output.LayerNorm.weight & 768 \\
roberta.encoder.layer.4.attention.output.LayerNorm.bias & 768 \\
roberta.encoder.layer.4.intermediate.dense.weight & 2359296 \\
roberta.encoder.layer.4.intermediate.dense.bias & 3072 \\
roberta.encoder.layer.4.output.dense.weight & 2359296 \\
roberta.encoder.layer.4.output.dense.bias & 768 \\
roberta.encoder.layer.4.output.LayerNorm.weight & 768 \\
roberta.encoder.layer.4.output.LayerNorm.bias & 768 \\

roberta.encoder.layer.5.attention.self.query.weight & 589824 \\
roberta.encoder.layer.5.attention.self.query.bias & 768 \\
roberta.encoder.layer.5.attention.self.key.weight & 589824 \\
roberta.encoder.layer.5.attention.self.key.bias & 768 \\
roberta.encoder.layer.5.attention.self.value.weight & 589824 \\
roberta.encoder.layer.5.attention.self.value.bias & 768 \\
roberta.encoder.layer.5.attention.output.dense.weight & 589824 \\
roberta.encoder.layer.5.attention.output.dense.bias & 768 \\
roberta.encoder.layer.5.attention.output.LayerNorm.weight & 768 \\
roberta.encoder.layer.5.attention.output.LayerNorm.bias & 768 \\
roberta.encoder.layer.5.intermediate.dense.weight & 2359296 \\
roberta.encoder.layer.5.intermediate.dense.bias & 3072 \\
roberta.encoder.layer.5.output.dense.weight & 2359296 \\
roberta.encoder.layer.5.output.dense.bias & 768 \\
roberta.encoder.layer.5.output.LayerNorm.weight & 768 \\
roberta.encoder.layer.5.output.LayerNorm.bias & 768 \\

roberta.encoder.layer.6.attention.self.query.weight & 589824 \\
roberta.encoder.layer.6.attention.self.query.bias & 768 \\
roberta.encoder.layer.6.attention.self.key.weight & 589824 \\
roberta.encoder.layer.6.attention.self.key.bias & 768 \\
roberta.encoder.layer.6.attention.self.value.weight & 589824 \\
roberta.encoder.layer.6.attention.self.value.bias & 768 \\
roberta.encoder.layer.6.attention.output.dense.weight & 589824 \\
roberta.encoder.layer.6.attention.output.dense.bias & 768 \\
roberta.encoder.layer.6.attention.output.LayerNorm.weight & 768 \\
roberta.encoder.layer.6.attention.output.LayerNorm.bias & 768 \\
roberta.encoder.layer.6.intermediate.dense.weight & 2359296 \\
roberta.encoder.layer.6.intermediate.dense.bias & 3072 \\
roberta.encoder.layer.6.output.dense.weight & 2359296 \\
roberta.encoder.layer.6.output.dense.bias & 768 \\
roberta.encoder.layer.6.output.LayerNorm.weight & 768 \\
roberta.encoder.layer.6.output.LayerNorm.bias & 768 \\

roberta.encoder.layer.7.attention.self.query.weight & 589824 \\
roberta.encoder.layer.7.attention.self.query.bias & 768 \\
roberta.encoder.layer.7.attention.self.key.weight & 589824 \\
roberta.encoder.layer.7.attention.self.key.bias & 768 \\
roberta.encoder.layer.7.attention.self.value.weight & 589824 \\
roberta.encoder.layer.7.attention.self.value.bias & 768 \\
roberta.encoder.layer.7.attention.output.dense.weight & 589824 \\
roberta.encoder.layer.7.attention.output.dense.bias & 768 \\
roberta.encoder.layer.7.attention.output.LayerNorm.weight & 768 \\
roberta.encoder.layer.7.attention.output.LayerNorm.bias & 768 \\
roberta.encoder.layer.7.intermediate.dense.weight & 2359296 \\
roberta.encoder.layer.7.intermediate.dense.bias & 3072 \\
roberta.encoder.layer.7.output.dense.weight & 2359296 \\
roberta.encoder.layer.7.output.dense.bias & 768 \\
roberta.encoder.layer.7.output.LayerNorm.weight & 768 \\
roberta.encoder.layer.7.output.LayerNorm.bias & 768 \\

roberta.encoder.layer.8.attention.self.query.weight & 589824 \\
roberta.encoder.layer.8.attention.self.query.bias & 768 \\
roberta.encoder.layer.8.attention.self.key.weight & 589824 \\
roberta.encoder.layer.8.attention.self.key.bias & 768 \\
roberta.encoder.layer.8.attention.self.value.weight & 589824 \\
roberta.encoder.layer.8.attention.self.value.bias & 768 \\
roberta.encoder.layer.8.attention.output.dense.weight & 589824 \\
roberta.encoder.layer.8.attention.output.dense.bias & 768 \\
roberta.encoder.layer.8.attention.output.LayerNorm.weight & 768 \\
roberta.encoder.layer.8.attention.output.LayerNorm.bias & 768 \\
roberta.encoder.layer.8.intermediate.dense.weight & 2359296 \\
roberta.encoder.layer.8.intermediate.dense.bias & 3072 \\
roberta.encoder.layer.8.output.dense.weight & 2359296 \\
roberta.encoder.layer.8.output.dense.bias & 768 \\
roberta.encoder.layer.8.output.LayerNorm.weight & 768 \\
roberta.encoder.layer.8.output.LayerNorm.bias & 768 \\

roberta.encoder.layer.9.attention.self.query.weight & 589824 \\
roberta.encoder.layer.9.attention.self.query.bias & 768 \\
roberta.encoder.layer.9.attention.self.key.weight & 589824 \\
roberta.encoder.layer.9.attention.self.key.bias & 768 \\
roberta.encoder.layer.9.attention.self.value.weight & 589824 \\
roberta.encoder.layer.9.attention.self.value.bias & 768 \\
roberta.encoder.layer.9.attention.output.dense.weight & 589824 \\
roberta.encoder.layer.9.attention.output.dense.bias & 768 \\
roberta.encoder.layer.9.attention.output.LayerNorm.weight & 768 \\
roberta.encoder.layer.9.attention.output.LayerNorm.bias & 768 \\
roberta.encoder.layer.9.intermediate.dense.weight & 2359296 \\
roberta.encoder.layer.9.intermediate.dense.bias & 3072 \\
roberta.encoder.layer.9.output.dense.weight & 2359296 \\
roberta.encoder.layer.9.output.dense.bias & 768 \\
roberta.encoder.layer.9.output.LayerNorm.weight & 768 \\
roberta.encoder.layer.9.output.LayerNorm.bias & 768 \\

roberta.encoder.layer.10.attention.self.query.weight & 589824 \\
roberta.encoder.layer.10.attention.self.query.bias & 768 \\
roberta.encoder.layer.10.attention.self.key.weight & 589824 \\
roberta.encoder.layer.10.attention.self.key.bias & 768 \\
roberta.encoder.layer.10.attention.self.value.weight & 589824 \\
roberta.encoder.layer.10.attention.self.value.bias & 768 \\
roberta.encoder.layer.10.attention.output.dense.weight & 589824 \\
roberta.encoder.layer.10.attention.output.dense.bias & 768 \\
roberta.encoder.layer.10.attention.output.LayerNorm.weight & 768 \\
roberta.encoder.layer.10.attention.output.LayerNorm.bias & 768 \\
roberta.encoder.layer.10.intermediate.dense.weight & 2359296 \\
roberta.encoder.layer.10.intermediate.dense.bias & 3072 \\
roberta.encoder.layer.10.output.dense.weight & 2359296 \\
roberta.encoder.layer.10.output.dense.bias & 768 \\
roberta.encoder.layer.10.output.LayerNorm.weight & 768 \\
roberta.encoder.layer.10.output.LayerNorm.bias & 768 \\

roberta.encoder.layer.11.attention.self.query.weight & 589824 \\
roberta.encoder.layer.11.attention.self.query.bias & 768 \\
roberta.encoder.layer.11.attention.self.key.weight & 589824 \\
roberta.encoder.layer.11.attention.self.key.bias & 768 \\
roberta.encoder.layer.11.attention.self.value.weight & 589824 \\
roberta.encoder.layer.11.attention.self.value.bias & 768 \\
roberta.encoder.layer.11.attention.output.dense.weight & 589824 \\
roberta.encoder.layer.11.attention.output.dense.bias & 768 \\
roberta.encoder.layer.11.attention.output.LayerNorm.weight & 768 \\
roberta.encoder.layer.11.attention.output.LayerNorm.bias & 768 \\
roberta.encoder.layer.11.intermediate.dense.weight & 2359296 \\
roberta.encoder.layer.11.intermediate.dense.bias & 3072 \\
roberta.encoder.layer.11.output.dense.weight & 2359296 \\
roberta.encoder.layer.11.output.dense.bias & 768 \\
roberta.encoder.layer.11.output.LayerNorm.weight & 768 \\
roberta.encoder.layer.11.output.LayerNorm.bias & 768 \\

classifier.weight & 31488 \\
classifier.bias & 41 \\
 
    \bottomrule
	\end{longtable}
\begin{longtable}{|l|c|}
    \caption{ROBERTA-large model description and parameter counts.}\\
    \hline
    \textbf{Module} & \textbf{Number Parameters}  \\
    \hline
    \endfirsthead
    \multicolumn{2}{c}%
    {\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
    \hline
    \textbf{Module} & \textbf{Number Parameters} \\
    \hline
    \endhead
    \hline \multicolumn{2}{r}{\textit{Continued on next page}} \\
    \endfoot
    \hline
    \endlastfoot

roberta.embeddings.word.embeddings.weight & 51471360 \\
roberta.embeddings.position.embeddings.weight & 526336 \\
roberta.embeddings.token.type.embeddings.weight & 1024 \\
roberta.embeddings.LayerNorm.weight & 1024 \\
roberta.embeddings.LayerNorm.bias & 1024 \\

roberta.encoder.layer.0.attention.self.query.weight & 1048576 \\
roberta.encoder.layer.0.attention.self.query.bias & 1024 \\
roberta.encoder.layer.0.attention.self.key.weight & 1048576 \\
roberta.encoder.layer.0.attention.self.key.bias & 1024 \\
roberta.encoder.layer.0.attention.self.value.weight & 1048576 \\
roberta.encoder.layer.0.attention.self.value.bias & 1024 \\
roberta.encoder.layer.0.attention.output.dense.weight & 1048576 \\
roberta.encoder.layer.0.attention.output.dense.bias & 1024 \\
roberta.encoder.layer.0.attention.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.0.attention.output.LayerNorm.bias & 1024 \\
roberta.encoder.layer.0.intermediate.dense.weight & 4194304 \\
roberta.encoder.layer.0.intermediate.dense.bias & 4096 \\
roberta.encoder.layer.0.output.dense.weight & 4194304 \\
roberta.encoder.layer.0.output.dense.bias & 1024 \\
roberta.encoder.layer.0.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.0.output.LayerNorm.bias & 1024 \\

roberta.encoder.layer.1.attention.self.query.weight & 1048576 \\
roberta.encoder.layer.1.attention.self.query.bias & 1024 \\
roberta.encoder.layer.1.attention.self.key.weight & 1048576 \\
roberta.encoder.layer.1.attention.self.key.bias & 1024 \\
roberta.encoder.layer.1.attention.self.value.weight & 1048576 \\
roberta.encoder.layer.1.attention.self.value.bias & 1024 \\
roberta.encoder.layer.1.attention.output.dense.weight & 1048576 \\
roberta.encoder.layer.1.attention.output.dense.bias & 1024 \\
roberta.encoder.layer.1.attention.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.1.attention.output.LayerNorm.bias & 1024 \\
roberta.encoder.layer.1.intermediate.dense.weight & 4194304 \\
roberta.encoder.layer.1.intermediate.dense.bias & 4096 \\
roberta.encoder.layer.1.output.dense.weight & 4194304 \\
roberta.encoder.layer.1.output.dense.bias & 1024 \\
roberta.encoder.layer.1.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.1.output.LayerNorm.bias & 1024 \\

roberta.encoder.layer.2.attention.self.query.weight & 1048576 \\
roberta.encoder.layer.2.attention.self.query.bias & 1024 \\
roberta.encoder.layer.2.attention.self.key.weight & 1048576 \\
roberta.encoder.layer.2.attention.self.key.bias & 1024 \\
roberta.encoder.layer.2.attention.self.value.weight & 1048576 \\
roberta.encoder.layer.2.attention.self.value.bias & 1024 \\
roberta.encoder.layer.2.attention.output.dense.weight & 1048576 \\
roberta.encoder.layer.2.attention.output.dense.bias & 1024 \\
roberta.encoder.layer.2.attention.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.2.attention.output.LayerNorm.bias & 1024 \\
roberta.encoder.layer.2.intermediate.dense.weight & 4194304 \\
roberta.encoder.layer.2.intermediate.dense.bias & 4096 \\
roberta.encoder.layer.2.output.dense.weight & 4194304 \\
roberta.encoder.layer.2.output.dense.bias & 1024 \\
roberta.encoder.layer.2.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.2.output.LayerNorm.bias & 1024 \\

roberta.encoder.layer.3.attention.self.query.weight & 1048576 \\
roberta.encoder.layer.3.attention.self.query.bias & 1024 \\
roberta.encoder.layer.3.attention.self.key.weight & 1048576 \\
roberta.encoder.layer.3.attention.self.key.bias & 1024 \\
roberta.encoder.layer.3.attention.self.value.weight & 1048576 \\
roberta.encoder.layer.3.attention.self.value.bias & 1024 \\
roberta.encoder.layer.3.attention.output.dense.weight & 1048576 \\
roberta.encoder.layer.3.attention.output.dense.bias & 1024 \\
roberta.encoder.layer.3.attention.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.3.attention.output.LayerNorm.bias & 1024 \\
roberta.encoder.layer.3.intermediate.dense.weight & 4194304 \\
roberta.encoder.layer.3.intermediate.dense.bias & 4096 \\
roberta.encoder.layer.3.output.dense.weight & 4194304 \\
roberta.encoder.layer.3.output.dense.bias & 1024 \\
roberta.encoder.layer.3.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.3.output.LayerNorm.bias & 1024 \\

roberta.encoder.layer.4.attention.self.query.weight & 1048576 \\
roberta.encoder.layer.4.attention.self.query.bias & 1024 \\
roberta.encoder.layer.4.attention.self.key.weight & 1048576 \\
roberta.encoder.layer.4.attention.self.key.bias & 1024 \\
roberta.encoder.layer.4.attention.self.value.weight & 1048576 \\
roberta.encoder.layer.4.attention.self.value.bias & 1024 \\
roberta.encoder.layer.4.attention.output.dense.weight & 1048576 \\
roberta.encoder.layer.4.attention.output.dense.bias & 1024 \\
roberta.encoder.layer.4.attention.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.4.attention.output.LayerNorm.bias & 1024 \\
roberta.encoder.layer.4.intermediate.dense.weight & 4194304 \\
roberta.encoder.layer.4.intermediate.dense.bias & 4096 \\
roberta.encoder.layer.4.output.dense.weight & 4194304 \\
roberta.encoder.layer.4.output.dense.bias & 1024 \\
roberta.encoder.layer.4.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.4.output.LayerNorm.bias & 1024 \\

roberta.encoder.layer.5.attention.self.query.weight & 1048576 \\
roberta.encoder.layer.5.attention.self.query.bias & 1024 \\
roberta.encoder.layer.5.attention.self.key.weight & 1048576 \\
roberta.encoder.layer.5.attention.self.key.bias & 1024 \\
roberta.encoder.layer.5.attention.self.value.weight & 1048576 \\
roberta.encoder.layer.5.attention.self.value.bias & 1024 \\
roberta.encoder.layer.5.attention.output.dense.weight & 1048576 \\
roberta.encoder.layer.5.attention.output.dense.bias & 1024 \\
roberta.encoder.layer.5.attention.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.5.attention.output.LayerNorm.bias & 1024 \\
roberta.encoder.layer.5.intermediate.dense.weight & 4194304 \\
roberta.encoder.layer.5.intermediate.dense.bias & 4096 \\
roberta.encoder.layer.5.output.dense.weight & 4194304 \\
roberta.encoder.layer.5.output.dense.bias & 1024 \\
roberta.encoder.layer.5.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.5.output.LayerNorm.bias & 1024 \\

roberta.encoder.layer.6.attention.self.query.weight & 1048576 \\
roberta.encoder.layer.6.attention.self.query.bias & 1024 \\
roberta.encoder.layer.6.attention.self.key.weight & 1048576 \\
roberta.encoder.layer.6.attention.self.key.bias & 1024 \\
roberta.encoder.layer.6.attention.self.value.weight & 1048576 \\
roberta.encoder.layer.6.attention.self.value.bias & 1024 \\
roberta.encoder.layer.6.attention.output.dense.weight & 1048576 \\
roberta.encoder.layer.6.attention.output.dense.bias & 1024 \\
roberta.encoder.layer.6.attention.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.6.attention.output.LayerNorm.bias & 1024 \\
roberta.encoder.layer.6.intermediate.dense.weight & 4194304 \\
roberta.encoder.layer.6.intermediate.dense.bias & 4096 \\
roberta.encoder.layer.6.output.dense.weight & 4194304 \\
roberta.encoder.layer.6.output.dense.bias & 1024 \\
roberta.encoder.layer.6.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.6.output.LayerNorm.bias & 1024 \\

roberta.encoder.layer.7.attention.self.query.weight & 1048576 \\
roberta.encoder.layer.7.attention.self.query.bias & 1024 \\
roberta.encoder.layer.7.attention.self.key.weight & 1048576 \\
roberta.encoder.layer.7.attention.self.key.bias & 1024 \\
roberta.encoder.layer.7.attention.self.value.weight & 1048576 \\
roberta.encoder.layer.7.attention.self.value.bias & 1024 \\
roberta.encoder.layer.7.attention.output.dense.weight & 1048576 \\
roberta.encoder.layer.7.attention.output.dense.bias & 1024 \\
roberta.encoder.layer.7.attention.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.7.attention.output.LayerNorm.bias & 1024 \\
roberta.encoder.layer.7.intermediate.dense.weight & 4194304 \\
roberta.encoder.layer.7.intermediate.dense.bias & 4096 \\
roberta.encoder.layer.7.output.dense.weight & 4194304 \\
roberta.encoder.layer.7.output.dense.bias & 1024 \\
roberta.encoder.layer.7.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.7.output.LayerNorm.bias & 1024 \\

roberta.encoder.layer.8.attention.self.query.weight & 1048576 \\
roberta.encoder.layer.8.attention.self.query.bias & 1024 \\
roberta.encoder.layer.8.attention.self.key.weight & 1048576 \\
roberta.encoder.layer.8.attention.self.key.bias & 1024 \\
roberta.encoder.layer.8.attention.self.value.weight & 1048576 \\
roberta.encoder.layer.8.attention.self.value.bias & 1024 \\
roberta.encoder.layer.8.attention.output.dense.weight & 1048576 \\
roberta.encoder.layer.8.attention.output.dense.bias & 1024 \\
roberta.encoder.layer.8.attention.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.8.attention.output.LayerNorm.bias & 1024 \\
roberta.encoder.layer.8.intermediate.dense.weight & 4194304 \\
roberta.encoder.layer.8.intermediate.dense.bias & 4096 \\
roberta.encoder.layer.8.output.dense.weight & 4194304 \\
roberta.encoder.layer.8.output.dense.bias & 1024 \\
roberta.encoder.layer.8.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.8.output.LayerNorm.bias & 1024 \\

roberta.encoder.layer.9.attention.self.query.weight & 1048576 \\
roberta.encoder.layer.9.attention.self.query.bias & 1024 \\
roberta.encoder.layer.9.attention.self.key.weight & 1048576 \\
roberta.encoder.layer.9.attention.self.key.bias & 1024 \\
roberta.encoder.layer.9.attention.self.value.weight & 1048576 \\
roberta.encoder.layer.9.attention.self.value.bias & 1024 \\
roberta.encoder.layer.9.attention.output.dense.weight & 1048576 \\
roberta.encoder.layer.9.attention.output.dense.bias & 1024 \\
roberta.encoder.layer.9.attention.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.9.attention.output.LayerNorm.bias & 1024 \\
roberta.encoder.layer.9.intermediate.dense.weight & 4194304 \\
roberta.encoder.layer.9.intermediate.dense.bias & 4096 \\
roberta.encoder.layer.9.output.dense.weight & 4194304 \\
roberta.encoder.layer.9.output.dense.bias & 1024 \\
roberta.encoder.layer.9.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.9.output.LayerNorm.bias & 1024 \\

roberta.encoder.layer.10.attention.self.query.weight & 1048576 \\
roberta.encoder.layer.10.attention.self.query.bias & 1024 \\
roberta.encoder.layer.10.attention.self.key.weight & 1048576 \\
roberta.encoder.layer.10.attention.self.key.bias & 1024 \\
roberta.encoder.layer.10.attention.self.value.weight & 1048576 \\
roberta.encoder.layer.10.attention.self.value.bias & 1024 \\
roberta.encoder.layer.10.attention.output.dense.weight & 1048576 \\
roberta.encoder.layer.10.attention.output.dense.bias & 1024 \\
roberta.encoder.layer.10.attention.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.10.attention.output.LayerNorm.bias & 1024 \\
roberta.encoder.layer.10.intermediate.dense.weight & 4194304 \\
roberta.encoder.layer.10.intermediate.dense.bias & 4096 \\
roberta.encoder.layer.10.output.dense.weight & 4194304 \\
roberta.encoder.layer.10.output.dense.bias & 1024 \\
roberta.encoder.layer.10.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.10.output.LayerNorm.bias & 1024 \\

roberta.encoder.layer.11.attention.self.query.weight & 1048576 \\
roberta.encoder.layer.11.attention.self.query.bias & 1024 \\
roberta.encoder.layer.11.attention.self.key.weight & 1048576 \\
roberta.encoder.layer.11.attention.self.key.bias & 1024 \\
roberta.encoder.layer.11.attention.self.value.weight & 1048576 \\
roberta.encoder.layer.11.attention.self.value.bias & 1024 \\
roberta.encoder.layer.11.attention.output.dense.weight & 1048576 \\
roberta.encoder.layer.11.attention.output.dense.bias & 1024 \\
roberta.encoder.layer.11.attention.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.11.attention.output.LayerNorm.bias & 1024 \\
roberta.encoder.layer.11.intermediate.dense.weight & 4194304 \\
roberta.encoder.layer.11.intermediate.dense.bias & 4096 \\
roberta.encoder.layer.11.output.dense.weight & 4194304 \\
roberta.encoder.layer.11.output.dense.bias & 1024 \\
roberta.encoder.layer.11.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.11.output.LayerNorm.bias & 1024 \\

roberta.encoder.layer.12.attention.self.query.weight & 1048576 \\
roberta.encoder.layer.12.attention.self.query.bias & 1024 \\
roberta.encoder.layer.12.attention.self.key.weight & 1048576 \\
roberta.encoder.layer.12.attention.self.key.bias & 1024 \\
roberta.encoder.layer.12.attention.self.value.weight & 1048576 \\
roberta.encoder.layer.12.attention.self.value.bias & 1024 \\
roberta.encoder.layer.12.attention.output.dense.weight & 1048576 \\
roberta.encoder.layer.12.attention.output.dense.bias & 1024 \\
roberta.encoder.layer.12.attention.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.12.attention.output.LayerNorm.bias & 1024 \\
roberta.encoder.layer.12.intermediate.dense.weight & 4194304 \\
roberta.encoder.layer.12.intermediate.dense.bias & 4096 \\
roberta.encoder.layer.12.output.dense.weight & 4194304 \\
roberta.encoder.layer.12.output.dense.bias & 1024 \\
roberta.encoder.layer.12.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.12.output.LayerNorm.bias & 1024 \\

roberta.encoder.layer.13.attention.self.query.weight & 1048576 \\
roberta.encoder.layer.13.attention.self.query.bias & 1024 \\
roberta.encoder.layer.13.attention.self.key.weight & 1048576 \\
roberta.encoder.layer.13.attention.self.key.bias & 1024 \\
roberta.encoder.layer.13.attention.self.value.weight & 1048576 \\
roberta.encoder.layer.13.attention.self.value.bias & 1024 \\
roberta.encoder.layer.13.attention.output.dense.weight & 1048576 \\
roberta.encoder.layer.13.attention.output.dense.bias & 1024 \\
roberta.encoder.layer.13.attention.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.13.attention.output.LayerNorm.bias & 1024 \\
roberta.encoder.layer.13.intermediate.dense.weight & 4194304 \\
roberta.encoder.layer.13.intermediate.dense.bias & 4096 \\
roberta.encoder.layer.13.output.dense.weight & 4194304 \\
roberta.encoder.layer.13.output.dense.bias & 1024 \\
roberta.encoder.layer.13.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.13.output.LayerNorm.bias & 1024 \\

roberta.encoder.layer.14.attention.self.query.weight & 1048576 \\
roberta.encoder.layer.14.attention.self.query.bias & 1024 \\
roberta.encoder.layer.14.attention.self.key.weight & 1048576 \\
roberta.encoder.layer.14.attention.self.key.bias & 1024 \\
roberta.encoder.layer.14.attention.self.value.weight & 1048576 \\
roberta.encoder.layer.14.attention.self.value.bias & 1024 \\
roberta.encoder.layer.14.attention.output.dense.weight & 1048576 \\
roberta.encoder.layer.14.attention.output.dense.bias & 1024 \\
roberta.encoder.layer.14.attention.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.14.attention.output.LayerNorm.bias & 1024 \\
roberta.encoder.layer.14.intermediate.dense.weight & 4194304 \\
roberta.encoder.layer.14.intermediate.dense.bias & 4096 \\
roberta.encoder.layer.14.output.dense.weight & 4194304 \\
roberta.encoder.layer.14.output.dense.bias & 1024 \\
roberta.encoder.layer.14.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.14.output.LayerNorm.bias & 1024 \\

roberta.encoder.layer.15.attention.self.query.weight & 1048576 \\
roberta.encoder.layer.15.attention.self.query.bias & 1024 \\
roberta.encoder.layer.15.attention.self.key.weight & 1048576 \\
roberta.encoder.layer.15.attention.self.key.bias & 1024 \\
roberta.encoder.layer.15.attention.self.value.weight & 1048576 \\
roberta.encoder.layer.15.attention.self.value.bias & 1024 \\
roberta.encoder.layer.15.attention.output.dense.weight & 1048576 \\
roberta.encoder.layer.15.attention.output.dense.bias & 1024 \\
roberta.encoder.layer.15.attention.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.15.attention.output.LayerNorm.bias & 1024 \\
roberta.encoder.layer.15.intermediate.dense.weight & 4194304 \\
roberta.encoder.layer.15.intermediate.dense.bias & 4096 \\
roberta.encoder.layer.15.output.dense.weight & 4194304 \\
roberta.encoder.layer.15.output.dense.bias & 1024 \\
roberta.encoder.layer.15.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.15.output.LayerNorm.bias & 1024 \\

roberta.encoder.layer.16.attention.self.query.weight & 1048576 \\
roberta.encoder.layer.16.attention.self.query.bias & 1024 \\
roberta.encoder.layer.16.attention.self.key.weight & 1048576 \\
roberta.encoder.layer.16.attention.self.key.bias & 1024 \\
roberta.encoder.layer.16.attention.self.value.weight & 1048576 \\
roberta.encoder.layer.16.attention.self.value.bias & 1024 \\
roberta.encoder.layer.16.attention.output.dense.weight & 1048576 \\
roberta.encoder.layer.16.attention.output.dense.bias & 1024 \\
roberta.encoder.layer.16.attention.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.16.attention.output.LayerNorm.bias & 1024 \\
roberta.encoder.layer.16.intermediate.dense.weight & 4194304 \\
roberta.encoder.layer.16.intermediate.dense.bias & 4096 \\
roberta.encoder.layer.16.output.dense.weight & 4194304 \\
roberta.encoder.layer.16.output.dense.bias & 1024 \\
roberta.encoder.layer.16.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.16.output.LayerNorm.bias & 1024 \\

roberta.encoder.layer.17.attention.self.query.weight & 1048576 \\
roberta.encoder.layer.17.attention.self.query.bias & 1024 \\
roberta.encoder.layer.17.attention.self.key.weight & 1048576 \\
roberta.encoder.layer.17.attention.self.key.bias & 1024 \\
roberta.encoder.layer.17.attention.self.value.weight & 1048576 \\
roberta.encoder.layer.17.attention.self.value.bias & 1024 \\
roberta.encoder.layer.17.attention.output.dense.weight & 1048576 \\
roberta.encoder.layer.17.attention.output.dense.bias & 1024 \\
roberta.encoder.layer.17.attention.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.17.attention.output.LayerNorm.bias & 1024 \\
roberta.encoder.layer.17.intermediate.dense.weight & 4194304 \\
roberta.encoder.layer.17.intermediate.dense.bias & 4096 \\
roberta.encoder.layer.17.output.dense.weight & 4194304 \\
roberta.encoder.layer.17.output.dense.bias & 1024 \\
roberta.encoder.layer.17.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.17.output.LayerNorm.bias & 1024 \\

roberta.encoder.layer.18.attention.self.query.weight & 1048576 \\
roberta.encoder.layer.18.attention.self.query.bias & 1024 \\
roberta.encoder.layer.18.attention.self.key.weight & 1048576 \\
roberta.encoder.layer.18.attention.self.key.bias & 1024 \\
roberta.encoder.layer.18.attention.self.value.weight & 1048576 \\
roberta.encoder.layer.18.attention.self.value.bias & 1024 \\
roberta.encoder.layer.18.attention.output.dense.weight & 1048576 \\
roberta.encoder.layer.18.attention.output.dense.bias & 1024 \\
roberta.encoder.layer.18.attention.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.18.attention.output.LayerNorm.bias & 1024 \\
roberta.encoder.layer.18.intermediate.dense.weight & 4194304 \\
roberta.encoder.layer.18.intermediate.dense.bias & 4096 \\
roberta.encoder.layer.18.output.dense.weight & 4194304 \\
roberta.encoder.layer.18.output.dense.bias & 1024 \\
roberta.encoder.layer.18.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.18.output.LayerNorm.bias & 1024 \\

roberta.encoder.layer.19.attention.self.query.weight & 1048576 \\
roberta.encoder.layer.19.attention.self.query.bias & 1024 \\
roberta.encoder.layer.19.attention.self.key.weight & 1048576 \\
roberta.encoder.layer.19.attention.self.key.bias & 1024 \\
roberta.encoder.layer.19.attention.self.value.weight & 1048576 \\
roberta.encoder.layer.19.attention.self.value.bias & 1024 \\
roberta.encoder.layer.19.attention.output.dense.weight & 1048576 \\
roberta.encoder.layer.19.attention.output.dense.bias & 1024 \\
roberta.encoder.layer.19.attention.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.19.attention.output.LayerNorm.bias & 1024 \\
roberta.encoder.layer.19.intermediate.dense.weight & 4194304 \\
roberta.encoder.layer.19.intermediate.dense.bias & 4096 \\
roberta.encoder.layer.19.output.dense.weight & 4194304 \\
roberta.encoder.layer.19.output.dense.bias & 1024 \\
roberta.encoder.layer.19.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.19.output.LayerNorm.bias & 1024 \\

roberta.encoder.layer.20.attention.self.query.weight & 1048576 \\
roberta.encoder.layer.20.attention.self.query.bias & 1024 \\
roberta.encoder.layer.20.attention.self.key.weight & 1048576 \\
roberta.encoder.layer.20.attention.self.key.bias & 1024 \\
roberta.encoder.layer.20.attention.self.value.weight & 1048576 \\
roberta.encoder.layer.20.attention.self.value.bias & 1024 \\
roberta.encoder.layer.20.attention.output.dense.weight & 1048576 \\
roberta.encoder.layer.20.attention.output.dense.bias & 1024 \\
roberta.encoder.layer.20.attention.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.20.attention.output.LayerNorm.bias & 1024 \\
roberta.encoder.layer.20.intermediate.dense.weight & 4194304 \\
roberta.encoder.layer.20.intermediate.dense.bias & 4096 \\
roberta.encoder.layer.20.output.dense.weight & 4194304 \\
roberta.encoder.layer.20.output.dense.bias & 1024 \\
roberta.encoder.layer.20.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.20.output.LayerNorm.bias & 1024 \\

roberta.encoder.layer.21.attention.self.query.weight & 1048576 \\
roberta.encoder.layer.21.attention.self.query.bias & 1024 \\
roberta.encoder.layer.21.attention.self.key.weight & 1048576 \\
roberta.encoder.layer.21.attention.self.key.bias & 1024 \\
roberta.encoder.layer.21.attention.self.value.weight & 1048576 \\
roberta.encoder.layer.21.attention.self.value.bias & 1024 \\
roberta.encoder.layer.21.attention.output.dense.weight & 1048576 \\
roberta.encoder.layer.21.attention.output.dense.bias & 1024 \\
roberta.encoder.layer.21.attention.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.21.attention.output.LayerNorm.bias & 1024 \\
roberta.encoder.layer.21.intermediate.dense.weight & 4194304 \\
roberta.encoder.layer.21.intermediate.dense.bias & 4096 \\
roberta.encoder.layer.21.output.dense.weight & 4194304 \\
roberta.encoder.layer.21.output.dense.bias & 1024 \\
roberta.encoder.layer.21.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.21.output.LayerNorm.bias & 1024 \\

roberta.encoder.layer.22.attention.self.query.weight & 1048576 \\
roberta.encoder.layer.22.attention.self.query.bias & 1024 \\
roberta.encoder.layer.22.attention.self.key.weight & 1048576 \\
roberta.encoder.layer.22.attention.self.key.bias & 1024 \\
roberta.encoder.layer.22.attention.self.value.weight & 1048576 \\
roberta.encoder.layer.22.attention.self.value.bias & 1024 \\
roberta.encoder.layer.22.attention.output.dense.weight & 1048576 \\
roberta.encoder.layer.22.attention.output.dense.bias & 1024 \\
roberta.encoder.layer.22.attention.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.22.attention.output.LayerNorm.bias & 1024 \\
roberta.encoder.layer.22.intermediate.dense.weight & 4194304 \\
roberta.encoder.layer.22.intermediate.dense.bias & 4096 \\
roberta.encoder.layer.22.output.dense.weight & 4194304 \\
roberta.encoder.layer.22.output.dense.bias & 1024 \\
roberta.encoder.layer.22.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.22.output.LayerNorm.bias & 1024 \\

roberta.encoder.layer.23.attention.self.query.weight & 1048576 \\
roberta.encoder.layer.23.attention.self.query.bias & 1024 \\
roberta.encoder.layer.23.attention.self.key.weight & 1048576 \\
roberta.encoder.layer.23.attention.self.key.bias & 1024 \\
roberta.encoder.layer.23.attention.self.value.weight & 1048576 \\
roberta.encoder.layer.23.attention.self.value.bias & 1024 \\
roberta.encoder.layer.23.attention.output.dense.weight & 1048576 \\
roberta.encoder.layer.23.attention.output.dense.bias & 1024 \\
roberta.encoder.layer.23.attention.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.23.attention.output.LayerNorm.bias & 1024 \\
roberta.encoder.layer.23.intermediate.dense.weight & 4194304 \\
roberta.encoder.layer.23.intermediate.dense.bias & 4096 \\
roberta.encoder.layer.23.output.dense.weight & 4194304 \\
roberta.encoder.layer.23.output.dense.bias & 1024 \\
roberta.encoder.layer.23.output.LayerNorm.weight & 1024 \\
roberta.encoder.layer.23.output.LayerNorm.bias & 1024 \\

classifier.weight & 41984 \\
classifier.bias & 41 \\

    \bottomrule
	\end{longtable}
\begin{longtable}{|l|c|}
    \caption{ALBERT-base model description and parameter counts.}\\
    \hline
    \textbf{Module} & \textbf{Number Parameters}  \\
    \hline
    \endfirsthead
    \multicolumn{2}{c}%
    {\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
    \hline
    \textbf{Module} & \textbf{Number Parameters} \\
    \hline
    \endhead
    \hline \multicolumn{2}{r}{\textit{Continued on next page}} \\
    \endfoot
    \hline
    \endlastfoot
       
albert.embeddings.word.embeddings.weight & 3840000 \\
albert.embeddings.position.embeddings.weight & 65536 \\
albert.embeddings.token.type.embeddings.weight & 256 \\
albert.embeddings.LayerNorm.weight & 128 \\
albert.embeddings.LayerNorm.bias & 128 \\
albert.encoder.embedding.hidden.mapping.in.weight & 98304 \\
albert.encoder.embedding.hidden.mapping.in.bias & 768 \\
albert.encoder.albert.layer.groups.0.albert.layers.0.full.layer.layer.norm.weight & 768 \\
albert.encoder.albert.layer.groups.0.albert.layers.0.full.layer.layer.norm.bias & 768 \\
albert.encoder.albert.layer.groups.0.albert.layers.0.attention.query.weight & 589824 \\
albert.encoder.albert.layer.groups.0.albert.layers.0.attention.query.bias & 768 \\
albert.encoder.albert.layer.groups.0.albert.layers.0.attention.key.weight & 589824 \\
albert.encoder.albert.layer.groups.0.albert.layers.0.attention.key.bias & 768 \\
albert.encoder.albert.layer.groups.0.albert.layers.0.attention.value.weight & 589824 \\
albert.encoder.albert.layer.groups.0.albert.layers.0.attention.value.bias & 768 \\
albert.encoder.albert.layer.groups.0.albert.layers.0.attention.dense.weight & 589824 \\
albert.encoder.albert.layer.groups.0.albert.layers.0.attention.dense.bias & 768 \\
albert.encoder.albert.layer.groups.0.albert.layers.0.attention.LayerNorm.weight & 768 \\
albert.encoder.albert.layer.groups.0.albert.layers.0.attention.LayerNorm.bias & 768 \\
albert.encoder.albert.layer.groups.0.albert.layers.0.ffn.weight & 2359296 \\
albert.encoder.albert.layer.groups.0.albert.layers.0.ffn.bias & 3072 \\
albert.encoder.albert.layer.groups.0.albert.layers.0.ffn.output.weight & 2359296 \\
albert.encoder.albert.layer.groups.0.albert.layers.0.ffn.output.bias & 768 \\
classifier.weight & 31488 \\
classifier.bias & 41 \\
    
    \bottomrule
	\end{longtable}
\begin{longtable}{|l|c|}
    \caption{ALBERT-xxlarge model description and parameter counts.}\\
    \hline
    \textbf{Module} & \textbf{Number Parameters}  \\
    \hline
    \endfirsthead
    \multicolumn{2}{c}%
    {\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
    \hline
    \textbf{Module} & \textbf{Number Parameters} \\
    \hline
    \endhead
    \hline \multicolumn{2}{r}{\textit{Continued on next page}} \\
    \endfoot
    \hline
    \endlastfoot

albert.embeddings.word.embeddings.weight & 3840000 \\
albert.embeddings.position.embeddings.weight & 65536 \\
albert.embeddings.token.type.embeddings.weight & 256 \\
albert.embeddings.LayerNorm.weight & 128 \\
albert.embeddings.LayerNorm.bias & 128 \\
albert.encoder.embedding.hidden.mapping.in.weight & 524288 \\
albert.encoder.embedding.hidden.mapping.in.bias & 4096 \\
albert.encoder.albert.layer.groups.0.albert.layers.0.full.layer.layer.norm.weight & 4096 \\
albert.encoder.albertlayer.groups.0.albert.layers.0.full.layer.layer.norm.bias & 4096 \\
albert.encoder.albert.layer.groups.0.albert.layers.0.attention.query.weight & 16777216 \\
albert.encoder.albert.layer.groups.0.albert.layers.0.attention.query.bias & 4096 \\
albert.encoder.albert.layer.groups.0.albert.layers.0.attention.key.weight & 16777216 \\
albert.encoder.albert.layer.groups.0.albert.layers.0.attention.key.bias & 4096 \\
albert.encoder.albert.layer.groups.0.albert.layers.0.attention.value.weight & 16777216 \\
albert.encoder.albert.layer.groups.0.albert.layers.0.attention.value.bias & 4096 \\
albert.encoder.albert.layer.groups.0.albert.layers.0.attention.dense.weight & 16777216 \\
albert.encoder.albert.layer.groups.0.albert.layers.0.attention.dense.bias & 4096 \\
albert.encoder.albert.layer.groups.0.albert.layers.0.attention.LayerNorm.weight & 4096 \\
albert.encoder.albert.layer.groups.0.albert.layers.0.attention.LayerNorm.bias & 4096 \\
albert.encoder.albert.layer.groups.0.albert.layers.0.ffn.weight & 67108864 \\
albert.encoder.albert.layer.groups.0.albert.layers.0.ffn.bias & 16384 \\
albert.encoder.albert.layer.groups.0.albert.layers.0.ffn.output.weight & 67108864 \\
albert.encoder.albert.layer.groups.0.albert.layers.0.ffn.output.bias & 4096 \\
classifier.weight & 167936 \\
classifier.bias & 41 \\

    \bottomrule
	\end{longtable}
